Auction-Based Online Policy Adaptation for Evolving Objectives

We consider multi-objective reinforcement learning problems where objectives come from an identical family---such as the class of reachability objectives---and may appear or disappear at runtime. Our goal is to design adaptive policies that can efficiently adjust their behaviors as the set of active objectives changes. To solve this problem, we propose a modular framework where each objective is supported by a selfish local policy, and coordination is achieved through a novel auction-based mechanism: policies bid for the right to execute their actions, with bids reflecting the urgency of the current state. The highest bidder selects the action, enabling a dynamic and interpretable trade-off among objectives. Going back to the original adaptation problem, when objectives change, the system adapts by simply adding or removing the corresponding policies. Moreover, as objectives arise from the same family, identical copies of a parameterized policy can be deployed, facilitating immediate adaptation at runtime. We show how the selfish local policies can be computed by turning the problem into a general-sum Markov game, where the policies compete against each other to fulfill their own objectives. To succeed, each policy must not only optimize its own objective, but also reason about the presence of other goals and learn to produce calibrated bids that reflect relative priority. Under mild assumptions, we prove the existence of Nash equilibria where dishonest bidding leads to suboptimal outcome, and the most urgent objectives win control automatically. In our implementation, the policies are trained concurrently using proximal policy optimization (PPO). We evaluate on two Atari games and a gridworld-based path-planning task with dynamic targets. Our method achieves substantially better performance than monolithic policies trained with PPO.

==> img/modular_auction_overview.tex <==
\newcommand{\figblockwidth}{4.2cm}
% Width of the environment block.
\newcommand{\figblockheight}{1.45cm}
% Height of the environment block.
\newcommand{\figpolicywidth}{2.0cm}
% Width of each policy box.
\newcommand{\figpolicyheight}{1.0cm}
% Height of each policy box and AP box.
\newcommand{\figdotgapabove}{0.05cm}
% Vertical offset from the center policy box to the upper dots.
\newcommand{\figdotgapbelow}{0.3cm}
% Vertical offset from the center policy box to the lower dots.
\newcommand{\figapdotgapabove}{0.05cm}
% Vertical offset from the middle AP box to the upper dots.
\newcommand{\figapdotgapbelow}{0.3cm}
% Vertical offset from the middle AP box to the lower dots.
\newcommand{\figapwidth}{3.25cm}
% Width of each attention-pooling box.
\newcommand{\figauctionwidth}{3.1cm}
% Width of the auction box.
\newcommand{\figauctionheight}{4.3cm}
% Height of the auction box.
\newcommand{\figcornerradius}{2pt}
% Corner radius used by all rectangular blocks.
\newcommand{\figblockinnersep}{6pt}
% Inner padding for large blocks.
\newcommand{\figsmallinnersep}{4pt}
% Inner padding for policy and AP boxes.
\newcommand{\fighsep}{2.35cm}
% Base horizontal node spacing used by TikZ positioning.
\newcommand{\figauccentersep}{5.65cm}
% Horizontal separation from the center policy box to the auction box center.
\newcommand{\figapcentercorrection}{0.575cm}
% Extra left correction to visually balance the AP stack against the auction box.
\newcommand{\figapshift}{2.0cm}
% Additional left shift applied only to the AP stack.
\newcommand{\figvsep}{0.8cm}
% Vertical spacing between stacked policy boxes and stacked AP boxes.
\newcommand{\figfeedbackdrop}{1.55cm}
% Reserved vertical drop for feedback routing.
\newcommand{\figtitlesep}{0.9cm}
% Vertical offset from the top policy box to the main title.
\newcommand{\fignotesep}{0.8cm}
% Reserved offset for note-style labels.
\newcommand{\figaptitlegap}{0.14cm}
% Vertical gap from the top AP box to the “Attention pooling” title.
\newcommand{\figenvgap}{0.8cm}
% Vertical gap from the AP/auction row down to the environment box.
\newcommand{\figmergeleft}{1.5cm}
% Leftward offset from the environment box before reward arrows branch upward.
\newcommand{\figstateleft}{0.4cm}
% Leftward offset from the AP stack to the state bus.
\newcommand{\figactionlabelpos}{0.24}
% Relative position of the action label on the auction-to-environment arrow.
\newcommand{\figstatelabelxshift}{-0.9cm}
% Horizontal shift applied to the state-bus label.
\newcommand{\figpolicylabelpos}{0.78}
% Relative position of the upper and lower policy-branch labels.
\newcommand{\figpolicylabelxshift}{-1.3cm}
% Horizontal shift applied to labels on the policy-input arrows.
\newcommand{\figpolicylabelyshift}{-0.35cm}
% Vertical shift applied to reward labels on the policy-input arrows.
\newcommand{\figaplabelpos}{0.02}
% Relative position of AP-output labels on the policy-input arrows.
\newcommand{\figaplabelxshift}{2.5cm}
% Horizontal shift applied to AP-output labels on the policy-input arrows.
\newcommand{\figaplabelyshift}{0.2cm}
% Vertical shift applied to AP-output labels on the policy-input arrows.
\newcommand{\figcenterpolicylabelxshift}{-0.5cm}
% Horizontal shift applied to labels on the center policy-input arrow.
\newcommand{\figrewardlabelxshift}{0.05cm}
% Horizontal shift applied to the shared reward-vector label.
\newcommand{\figrewardjoinfrac}{0.3}
% Relative location where reward arrows join the AP-to-policy arrows.
\newcommand{\figrewardarcradiusfrac}{0.8}
% Reward arc radius as a fraction of each start-to-end chord length; must be at least 0.5.
\newcommand{\figbboxheighttop}{0.5cm}
% Height of the explicit bounding box above the center policy box.
\newcommand{\figbboxheightbottom}{0.5cm}
% Height of the explicit bounding box below the center policy box.
\newcommand{\figbboxleftpad}{0cm}
% Extra padding added to the left of the AP boxes in the explicit bounding box.
\newcommand{\figbboxrightpad}{1cm}
% Extra padding added to the right of the auction box in the explicit bounding box.
\newcommand{\figflowwidth}{1.0pt}
% Line width for primary action-flow arrows.
\newcommand{\figfeedbackwidth}{0.9pt}
% Line width for feedback and merge connectors.

\begin{tikzpicture}[
  >=Latex,
  font=\normalsize,
  node distance=\figvsep and \fighsep,
  title/.style={font=\bfseries\large},
  block/.style={
    draw,
    rounded corners=\figcornerradius,
    align=center,
    minimum width=\figblockwidth,
    minimum height=\figblockheight,
    inner sep=\figblockinnersep
  },
  smallblock/.style={
    draw,
    rounded corners=\figcornerradius,
    align=center,
    minimum width=\figpolicywidth,
    minimum height=\figpolicyheight,
    inner sep=\figsmallinnersep
  },
  apblock/.style={
    draw,
    rounded corners=\figcornerradius,
    align=center,
    minimum width=\figapwidth,
    minimum height=\figpolicyheight,
    inner sep=\figsmallinnersep
  },
  auction/.style={
    draw,
    rounded corners=\figcornerradius,
    align=center,
    minimum width=\figauctionwidth,
    minimum height=\figauctionheight,
    inner sep=\figblockinnersep
  },
  flow/.style={->, line width=\figflowwidth},
  feedback/.style={->, line width=\figfeedbackwidth},
  rewardfeedback/.style={->, line width=\figfeedbackwidth, dotted},
  note/.style={align=center, font=\small}
]
  \node[smallblock, fill=blue!10, draw=blue!45!black] (pol1) {$\pi_1$};
  \node[smallblock, below=of pol1, fill=green!10, draw=green!45!black] (pol2) {$\pi_{i^\star}$};
  \node[smallblock, below=of pol2, fill=orange!12, draw=orange!55!black] (polm) {$\pi_m$};
  \node[font=\Large] at ($(pol2.north)+(0,\figpolicyheight/2+\figdotgapabove)$) {$\vdots$};
  \node[font=\Large] at ($(pol2.south)+(0,-\figdotgapbelow)$) {$\vdots$};

  \node[auction, fill=purple!8, draw=purple!45!black] (auc) at ($(pol2.center)+(\figauccentersep,0)$) {$i^\star \in \arg\max_i b_i^{(t)}$\\[4pt]\footnotesize ties broken\\\footnotesize uniformly at random};
  \node[apblock, fill=green!10, draw=green!45!black] (ap2) at ($(pol2.center)+(-\figauccentersep-\figapcentercorrection-\figapshift,0)$) {$\textsf{AP}_2 : S \to \mathbb{R}^{d_h}$};
  \node[apblock, above=of ap2, fill=blue!10, draw=blue!45!black] (ap1) {$\textsf{AP}_1 : S \to \mathbb{R}^{d_h}$};
  \node[apblock, below=of ap2, fill=orange!12, draw=orange!55!black] (apm) {$\textsf{AP}_m : S \to \mathbb{R}^{d_h}$};
  \node[font=\Large] at ($(ap2.north)+(0,\figpolicyheight/2+\figapdotgapabove)$) {$\vdots$};
  \node[font=\Large] at ($(ap2.south)+(0,-\figapdotgapbelow)$) {$\vdots$};
  \node[note, above=\figaptitlegap of ap1] (aptitle) {\small\bfseries Attention pooling\\[-1pt]\scriptsize\normalfont Extract global state features};
  \node[note, font=\small\bfseries] at (pol2.center |- aptitle.center) {Policies};
  \node[note, font=\small\bfseries] at (auc.center |- aptitle.center) {Auction};
  \coordinate (statebus) at ($(ap2.west)+(-\figstateleft,0)$);
  \coordinate (rewardjoin1) at ($(ap1.east)!\figrewardjoinfrac!(pol1.west)$);
  \coordinate (rewardjoin2) at ($(ap2.east)!\figrewardjoinfrac!(pol2.west)$);
  \coordinate (rewardjoinm) at ($(apm.east)!\figrewardjoinfrac!(polm.west)$);
  \path ($(apm.south)!0.5!(auc.south)$) node[block, below=\figenvgap, fill=gray!12, draw=gray!55!black] (env) {Multi-Objective\\Environment};
  \coordinate (clipnw) at ($(ap1.west |- aptitle.north)+(-\figbboxleftpad,\figbboxheighttop)$);
  \coordinate (clipse) at ($(auc.east |- env.south)+(\figbboxrightpad,-\figbboxheightbottom)$);

  \draw[flow] (pol1.east) -- node[above, font=\small] {$(b_1^{(t)}, a_1^{(t)})$} (auc.west |- pol1.east);
  \draw[flow] (pol2.east) -- node[above, font=\small] {$(b_{i^\star}^{(t)}, a_{i^\star}^{(t)})$} (auc.west |- pol2.east);
  \draw[flow] (polm.east) -- node[above, font=\small] {$(b_m^{(t)}, a_m^{(t)})$} (auc.west |- polm.east);

  \draw[flow] (auc.south) |- node[right, font=\small, pos=\figactionlabelpos] {$a_{i^\star}^{(t)}$} (env.east);

  \draw[line width=\figfeedbackwidth] (env.west) -- (statebus |- env.west) coordinate (statecorner) -- (statebus);
  \draw[feedback] (statebus) |- (ap1.west);
  \draw[feedback] (statebus) -- (ap2.west);
  \draw[feedback] (statebus) |- (apm.west);
  \path ($(env.west)!0.5!(statecorner)$) node[below, font=\small, xshift=\figstatelabelxshift] {$\vec s^{(t)}$};
  \draw[line width=\figflowwidth] (env.west) -- ++(-\figmergeleft,0) coordinate (envrewardcorner);
  \path ($(env.west)!0.5!(envrewardcorner)$) node[below, font=\small, xshift=\figrewardlabelxshift] {$\vec r^{(t)}$};
  \newcommand{\drawrewardarc}[1]{%
    \draw[rewardfeedback]
      let
        \p1=(envrewardcorner),
        \p2=(#1),
        \n1={veclen(\x2-\x1,\y2-\y1)},
        \n2={\figrewardarcradiusfrac*\n1},
        \n3={2*asin(\n1/(2*\n2))},
        \n4={atan2(\y2-\y1,\x2-\x1)}
      in
        (envrewardcorner) arc[start angle=\n4+90+\n3/2, end angle=\n4+90-\n3/2, radius=\n2];
  }
  \drawrewardarc{rewardjoin1}
  \drawrewardarc{rewardjoin2}
  \drawrewardarc{rewardjoinm}
  \draw[feedback] (ap1.east) -- node[pos=\figaplabelpos, above, font=\small, anchor=west, xshift=\figaplabelxshift, yshift=\figaplabelyshift] {$\textsf{AP}_1(s^{(t)})$} node[pos=\figpolicylabelpos, below, font=\small, xshift=\figpolicylabelxshift, yshift=\figpolicylabelyshift] {$r_1^{(t)} - \rho b_1^{(t)}\cdot \mathbf{1}[\text{\allpay}]$} (pol1.west);
  \draw[feedback] (ap2.east) -- node[pos=\figaplabelpos, above, font=\small, anchor=west, xshift=\figaplabelxshift, yshift=\figaplabelyshift] {$\textsf{AP}_{i^\star}(s^{(t)})$} node[midway, below, font=\small, xshift=\figcenterpolicylabelxshift, yshift=\figpolicylabelyshift] {$r_{i^\star}^{(t)} - \rho b_{i^*}^{(t)}  $} (pol2.west);
  \draw[feedback] (apm.east) -- node[pos=\figaplabelpos, above, font=\small, anchor=west, xshift=\figaplabelxshift, yshift=\figaplabelyshift] {$\textsf{AP}_m(s^{(t)})$} node[pos=\figpolicylabelpos, below, font=\small, xshift=\figpolicylabelxshift, yshift=\figpolicylabelyshift] {$r_m^{(t)} - \rho b_m^{(t)}\cdot \mathbf{1}[\text{\allpay}]$} (polm.west);
  \path[use as bounding box]
    (clipnw)
    rectangle
    (clipse);

\end{tikzpicture}


==> img/standard_control_overview.tex <==
\newcommand{\stdfigblockwidth}{3.5cm}
% Width of the environment and policy blocks.
\newcommand{\stdfigblockheight}{1.45cm}
% Height of the environment and policy blocks.
\newcommand{\stdfigcornerradius}{2pt}
% Corner radius used by the rectangular blocks.
\newcommand{\stdfigblockinnersep}{6pt}
% Inner padding for the rectangular blocks.
\newcommand{\stdfigvsep}{2.1cm}
% Vertical separation between the environment and policy blocks.
\newcommand{\stdfigtitlesep}{0.9cm}
% Vertical offset from the environment block to the title.
\newcommand{\stdfigactionright}{1.0cm}
% Rightward excursion of the action-feedback loop.
\newcommand{\stdfigstateleft}{1.2cm}
% Leftward excursion of the state-feedback loop.
\newcommand{\stdfigactionlabelpos}{0.82}
% Relative position of the action label on the right feedback loop.
\newcommand{\stdfigvertlabelpos}{0.5}
% Relative position of labels along the vertical arrow segments.
\newcommand{\stdfigbboxleftpad}{0.8cm}
% Extra left padding for the explicit bounding box.
\newcommand{\stdfigbboxrightpad}{0.8cm}
% Extra right padding for the explicit bounding box.
\newcommand{\stdfigbboxtoppad}{0.7cm}
% Extra top padding for the explicit bounding box.
\newcommand{\stdfigbboxbottompad}{5cm}
% Extra bottom padding for the explicit bounding box.
\newcommand{\stdfigflowwidth}{1.05pt}
% Line width for the primary reward/action arrows.
\newcommand{\stdfigfeedbackwidth}{0.95pt}
% Line width for the state-feedback arrow.

\begin{tikzpicture}[
  >=Latex,
  font=\normalsize,
  node distance=\stdfigvsep,
  title/.style={font=\bfseries\large},
  block/.style={
    draw,
    rounded corners=\stdfigcornerradius,
    align=center,
    minimum width=\stdfigblockwidth,
    minimum height=\stdfigblockheight,
    inner sep=\stdfigblockinnersep
  },
  flow/.style={->, line width=\stdfigflowwidth},
  feedback/.style={->, line width=\stdfigfeedbackwidth},
  rewardfeedback/.style={->, line width=\stdfigfeedbackwidth, dotted}
]
  \node[block, fill=blue!10, draw=blue!45!black] (policy) {Policy $\pi$};
  \node[block, below=of policy, fill=gray!12, draw=gray!55!black] (env) {Multi-Objective\\Environment};
  % \node[title, above=\stdfigtitlesep of policy] {Standard RL controller};

  \coordinate (actionright) at ($(policy.east)+(\stdfigactionright,0)$);
  \coordinate (stateleft) at ($(env.west)+(-\stdfigstateleft,0)$);
  \coordinate (actionup) at (actionright |- policy.east);
  \coordinate (actiondown) at (actionright |- env.east);
  \coordinate (stateup) at (stateleft |- policy.west);
  \coordinate (statedown) at (stateleft |- env.west);
  \coordinate (bboxnw) at ($(stateleft |- env.north)+(-\stdfigbboxleftpad,\stdfigbboxtoppad)$);
  \coordinate (bboxse) at ($(actionright |- policy.south)+(\stdfigbboxrightpad,-\stdfigbboxbottompad)$);

  \draw[rewardfeedback] (env) -- node[pos=\stdfigvertlabelpos, right, font=\small] {$\sum_{i=1}^m r_i^{(t)}$} (policy);
  \draw[flow] (policy.east) -- (actionup) -- node[pos=\stdfigvertlabelpos, right, font=\small] {$a^{(t)}$} (actiondown) -- (env.east);
  \draw[feedback] (env.west) -- (statedown) -- node[pos=\stdfigvertlabelpos, left, font=\small] {} node[pos=\stdfigvertlabelpos, right, font=\small] {$\vec s^{(t)}$} (stateup) -- (policy.west);

  \path[use as bounding box]
    (bboxnw)
    rectangle
    (bboxse);
\end{tikzpicture}

